Adversarial Supervision Makes Layout-to-Image Diffusion Models Thrive

Despite the recent advances in large-scale diffusion models, little progress has been made on the layout-to-image (L2I) synthesis task. Current L2I models either suffer from poor editability via text or weak alignment between the generated image and the input layout. This limits their usability in practice. To mitigate this, we propose to integrate adversarial supervision into the conventional training pipeline of L2I diffusion models (ALDM). Specifically, we employ a segmentation-based discriminator which provides explicit feedback to the diffusion generator on the pixel-level alignment between the denoised image and the input layout. To encourage consistent adherence to the input layout over the sampling steps, we further introduce the multistep unrolling strategy. Instead of looking at a single timestep, we unroll a few steps recursively to imitate the inference process, and ask the discriminator to assess the alignment of denoised images with the layout over a certain time window. Our experiments show that ALDM enables layout faithfulness of the generated images, while allowing broad editability via text prompts. Moreover, we showcase its usefulness for practical applications: by synthesizing target distribution samples via text control, we improve domain generalization of semantic segmentation models by a large margin (~12 mIoU points).

==> figs/vis_DG.tex <==


\begin{figure*}[t]
\begin{centering}
\setlength{\tabcolsep}{0.0em}
\renewcommand{\arraystretch}{0}
\par\end{centering}
\begin{centering}
\hfill{}%
	\begin{tabular}{@{}c@{}c@{}c@{}c}
			\centering
		 Image  & 
   {\hspace{0.8em}}Ground truth
    & {\hspace{0.8em}}Baseline & {\hspace{0.8em}} Ours \vspace{0.01cm} \tabularnewline
    \includegraphics[width=0.2\textwidth,height=0.1\textwidth]{figs/DG/img_gt/GP010400_frame_000380_rgb_anon.jpg} 
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.2\textwidth,height=0.1\textwidth]{figs/DG/img_gt/GP010400_frame_000380_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (1.7,1.5) rectangle (4,6.5) ;
        \end{scope}
    \end{tikzpicture}
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.20\textwidth,]{figs/DG/baseline/GP010400_frame_000380_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (1.7,1.5) rectangle (4,6.5);
        \end{scope}
    \end{tikzpicture}
		    & {\Large{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.20\textwidth,]{figs/DG/ours/GP010400_frame_000380_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (1.7,1.5) rectangle (4,6.5) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
  \includegraphics[width=0.2\textwidth,height=0.1\textwidth,]{figs/DG/img_gt/snow_GP030176_frame_000721_rgb_anon.jpg} 
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.2\textwidth,height=0.1\textwidth]{figs/DG/img_gt/snow_GP030176_frame_000721_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (0.5,0.05) rectangle (2.3,7.3) ;
        \end{scope}
    \end{tikzpicture}
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.20\textwidth,]{figs/DG/baseline/snow_GP030176_frame_000721_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.5,0.05) rectangle (2.3,7.3) ;
        \end{scope}
    \end{tikzpicture}
		    & {\Large{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.20\textwidth,]{figs/DG/ours/snow_GP030176_frame_000721_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.5,0.05) rectangle (2.3,7.3) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
  \includegraphics[width=0.2\textwidth,height=0.1\textwidth,]{figs/DG/img_gt/fog_GP010476_frame_000063_rgb_anon.jpg} 
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.2\textwidth,height=0.1\textwidth]{figs/DG/img_gt/fog_GP010476_frame_000063_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (0.05,0.05) rectangle (2.1,8.0) ;
        \end{scope}
    \end{tikzpicture}
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.20\textwidth,]{figs/DG/baseline/fog_GP010476_frame_000063_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.05,0.05) rectangle (2.1,8.0) ;
        \end{scope}
    \end{tikzpicture}
		    & {\Large{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.20\textwidth,]{figs/DG/ours/fog_GP010476_frame_000063_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.05,0.05) rectangle (2.1,8.0) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
	\end{tabular}
\hfill{}
\par\end{centering}
\vspace{-0.5em}
\caption{Semantic segmentation results of Cityscapes $\rightarrow$ ACDC generalization using HRNet. The HRNet is trained on Cityscapes only.  Augmented with diverse synthetic data generated by our {\ourdm}, the segmentation model can make more reliable predictions under diverse conditions.
} 
\vspace{-0.8em}
\label{fig:vis-DG}
\end{figure*}

==> figs/vis_alignment.tex <==

\begin{figure*}[t]
    \begin{centering}
    \setlength{\tabcolsep}{0.0em}
    \renewcommand{\arraystretch}{0}
    \par\end{centering}
    \begin{centering}
    \hfill{}
	\begin{tabular}{@{}c@{}c@{}c@{}c@{}c@{}c}
        \centering
		 Ground truth &  {\hspace{0.5em}} Label &  {\hspace{0.5em}} T2I-Adapter  &  {\hspace{0.25em}} FreestyleNet  & {\hspace{0.3em}} ControlNet & {\hspace{0.2em}} \textbf{ALDM} \tabularnewline
        \includegraphics[width=0.14\textwidth]{figs/ADE/label_img/ade_img_738.jpg} & {\footnotesize{ }}
		\includegraphics[width=0.14\textwidth]{figs/ADE/label_img/ade_label_738.jpg} & {\footnotesize{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/t2i_adapter/738_0_131860.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (0.5,2.7) rectangle (6.5,8.5);
        \end{scope}
    \end{tikzpicture}  
    & {\footnotesize{ }}
		\includegraphics[width=0.14\textwidth]{figs/ADE/freestyle/738_5_77.jpg} & {\footnotesize{ }}
  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/controlnet/738_1234_14.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (0.5,2.7) rectangle (6.5,8.5);
        \end{scope}
    \end{tikzpicture}  
        & {\footnotesize{ }}
        \includegraphics[width=0.14\textwidth]{figs/ADE/controlnet_dis_9/738_1234_38.jpg} 
    \tabularnewline
        \includegraphics[width=0.14\textwidth]{figs/ADE/label_img/ade_img_2.jpg} & {\footnotesize{ }}
		\includegraphics[width=0.14\textwidth]{figs/ADE/label_img/ade_label_2.jpg} & {\footnotesize{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/t2i_adapter/2_1234_6.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (6.5,2.4) rectangle (9.95,9.95);
        \end{scope}
    \end{tikzpicture} & {\footnotesize{ }}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/freestyle/2_5_77.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (1.2,2.4) rectangle (8,9.95);
        \end{scope}
    \end{tikzpicture} & {\footnotesize{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/controlnet/2_1234_1.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (1.2,2.4) rectangle (9.95,9.95);
        \end{scope}
    \end{tikzpicture}    
        & {\footnotesize{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/controlnet_dis_9/2_1234_29.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
        \end{scope}
    \end{tikzpicture}  
    \tabularnewline
        \includegraphics[width=0.14\textwidth]{figs/ADE/label_img/ade_img_1186.jpg} & {\footnotesize{ }}
		\includegraphics[width=0.14\textwidth]{figs/ADE/label_img/ade_label_1186.jpg} & {\footnotesize{ }}
  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/t2i_adapter/1186_1234_3.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (0.05,0.05) rectangle (9.5,5);
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{ }}
   \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/freestyle/1186_35_77.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (0.05,0.05) rectangle (6,5);
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{ }}
  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.14\textwidth]{figs/ADE/controlnet/1186_1234_9.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,red] (0.05,0.05) rectangle (7,8);
        \end{scope}
    \end{tikzpicture}
        & {\footnotesize{ }}
        \includegraphics[width=0.14\textwidth]{figs/ADE/controlnet_dis_9/1186_1234_11.jpg} 
		\end{tabular}
\hfill{}
\par\end{centering}
\vspace{-1em}
\caption{
Qualitative comparison of faithfulness to the layout condition on ADE20K.
}
\label{fig:vis-align}
\end{figure*}

==> figs/z_supp_limitation.tex <==
\begin{figure*}[t]
\begin{centering}
\setlength{\tabcolsep}{0.0em}
\renewcommand{\arraystretch}{0}
\par\end{centering}
\begin{centering}
\hfill{}%
	\begin{tabular}{@{}c@{}c@{}c@{}c}
			\centering
		 Ground truth & Label  & $\rightarrow$ \myquote{purple car} & $\rightarrow$ \myquote{pink car} \vspace{0.01cm} \tabularnewline
    \includegraphics[width=0.241\textwidth]{figs/CS/label/cs_val_img_210.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/CS/label/cs_val_gt_210.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/CS/purple-210_3_17.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/CS/pink-210_9_17.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
	\end{tabular}
\hfill{}
\par\end{centering}
\caption{Editing failure cases. When editing the attribute of one object, it may leak to other objects as well. For instance, the color of the  car on the right is modified as well. 
} 
\label{fig:appendix-limitation}
\end{figure*}

==> figs/z_supp_vis_DG.tex <==
\begin{figure*}[t]
\begin{centering}
\setlength{\tabcolsep}{0.0em}
\renewcommand{\arraystretch}{0}
\par\end{centering}
\begin{centering}
\hfill{}%
	\begin{tabular}{@{}c@{}c@{}c@{}c}
			\centering
		 Image  & Ground truth  & Baseline & Ours \vspace{0.01cm} \tabularnewline
    \includegraphics[width=0.241\textwidth,height=0.1205\textwidth,]{figs/DG/img_gt/fog_GP010476_frame_000010_rgb_anon.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/DG/img_gt/fog_GP010476_frame_000010_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (7.5,0.3) rectangle (9.95,4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/baseline/fog_GP010476_frame_000010_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (7.5,0.3) rectangle (9.95,4) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/ours/fog_GP010476_frame_000010_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (7.5,0.3) rectangle (9.95,4)  ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
  \includegraphics[width=0.241\textwidth,height=0.1205\textwidth,]{figs/DG/img_gt/snow_GOPR0607_frame_000410_rgb_anon.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/DG/img_gt/snow_GOPR0607_frame_000410_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (5.6,0.05) rectangle (8.5,8.0) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/baseline/snow_GOPR0607_frame_000410_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (5.6,0.05) rectangle (8.5,8.0)  ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/ours/snow_GOPR0607_frame_000410_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (5.6,0.05) rectangle (8.5,8.0) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
  \includegraphics[width=0.241\textwidth,height=0.1205\textwidth,]{figs/DG/img_gt/night_GOPR0351_frame_000121_rgb_anon.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/DG/img_gt/night_GOPR0351_frame_000121_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (7.4,0.05) rectangle (9.95,5.5) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/baseline/night_GOPR0351_frame_000121_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (7.4,0.05) rectangle (9.95,5.5) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/ours/night_GOPR0351_frame_000121_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (7.4,0.05) rectangle (9.95,5.5);
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
  \includegraphics[width=0.241\textwidth,height=0.1205\textwidth,]{figs/DG/img_gt/night_GOPR0351_frame_000706_rgb_anon.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/DG/img_gt/night_GOPR0351_frame_000706_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (0.02,0.05) rectangle (1.3,9.4) ;
            \draw[thick,green] (6.8,0.05) rectangle (8.1,9.4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/baseline/night_GOPR0351_frame_000706_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.02,0.05) rectangle (1.3,9.4) ;
            \draw[thick,red] (6.8,0.05) rectangle (8.1,9.4) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/ours/night_GOPR0351_frame_000706_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.02,0.05) rectangle (1.3,9.4) ;
            \draw[thick,green] (6.8,0.05) rectangle (8.1,9.4) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
  \includegraphics[width=0.241\textwidth,height=0.1205\textwidth,]{figs/DG/img_gt/rain_GP020402_frame_000914_rgb_anon.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/DG/img_gt/rain_GP020402_frame_000914_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (6,0.05) rectangle (9.95,4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/baseline/rain_GP020402_frame_000914_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (6,0.05) rectangle (9.95,4) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/ours/rain_GP020402_frame_000914_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (6,0.05) rectangle (9.95,4) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
  \includegraphics[width=0.241\textwidth]{figs/DG/img_gt/snow_GOPR0607_frame_000474_rgb_anon.jpg} 
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth]{figs/DG/img_gt/snow_GOPR0607_frame_000474_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
            \draw[thick,green] (1.1,2.0) rectangle (4.5,9.0) ;
        \end{scope}
    \end{tikzpicture}
	        & {\Large{ }}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/baseline/snow_GOPR0607_frame_000474_rgb_anon.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (1.1,2.0) rectangle (4.5,9.0) ;
        \end{scope}
    \end{tikzpicture}
		    & {\Large{ }}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/DG/ours/snow_GOPR0607_frame_000474_rgb_anon.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (1.1,2.0) rectangle (4.5,9.0) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
	\end{tabular}
\hfill{}
\par\end{centering}
\caption{Semantic segmentation results of Cityscapes $\rightarrow$ ACDC generalization using HRNet. The HRNet is trained on Cityscapes only. Augmented with samples synthesized by {\ourdm}, the segmentation model can make more reliable predictions under diverse unseen conditions, which is crucial for deployment in the open-world.
} 
\label{fig:appendix-vis-DG}
\end{figure*}

==> figs/z_supp_vis_robust_seg.tex <==


\begin{figure*}[t]
\begin{centering}
\setlength{\tabcolsep}{0.0em}
\renewcommand{\arraystretch}{0}
\par\end{centering}
\begin{centering}
\hfill{}%
	\begin{tabular}{@{}c@{}c@{}c@{}c}
			\centering
		 Ground truth  & Sample & Standard Prediction & Robust Prediction\vspace{0.01cm} \tabularnewline
    \includegraphics[width=0.241\textwidth,height=0.1205\textwidth,]{figs/CS/label/cs_val_gt_1.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/robust_miou/img_1_17_42.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/robust_miou/1_17_42.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/robust_miou/robust_1_17_42.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
	& {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/robust_miou/img_1_7_42.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/robust_miou/1_7_42.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (8.5,0.05) rectangle (9.95,8.0) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/robust_miou/robust_1_7_42.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (8.5,0.05) rectangle (9.95,8.0) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline
	& {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{figs/robust_miou/img_1_2_42.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
	        %
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/robust_miou/1_2_42.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.05,0.05) rectangle (2,7.0)  ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{figs/robust_miou/robust_1_2_42.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.05,0.05) rectangle (2,7.0) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
	\end{tabular}
\hfill{}
\par\end{centering}
\caption{Comparison of standard segmenter and robust segmenter for layout alignment evaluation on synthesized samples of T2I-Adapter. When testing on more diverse images, the standard segmenter struggles to make reliable predictions, thus may lead to inaccurate evaluation.
} 
\label{fig:appendix-vis-robust-seg}
\end{figure*}
